Open Quantum System Dynamics from Infinite Tensor Network Contraction

Approaching the long-time dynamics of non-Markovian open quantum systems presents a challenging task if the bath is strongly coupled. Recent proposals address this problem through a representation of the so-called process tensor in terms of a tensor network. We show that for Gaussian environments highly efficient contraction to matrix product operator (MPO) form can be achieved with infinite MPO evolution methods, leading to significant computational speed-up over existing proposals. The result structurally resembles open system evolution with carefully designed auxiliary degrees of freedom, as in hierarchical or pseudomode methods. Here, however, these degrees of freedom are generated automatically by the MPO evolution algorithm. Moreover, the semi-group form of the resulting propagator enables us to explore steady-state physics, such as phase transitions.

==> tikz3.tex <==

\begin{tikzpicture}[inner sep=1mm, x=.6cm,y=.6cm]
%\node[text width=3cm] at (0,3) {$\mathcal{F}^{\mu_1\mu_2\mu_3}_3 =$};
    \foreach \j in {1,...,3} {
    \foreach \i in {1,...,\j} {
        \pgfmathsetmacro{\jminusi}{int(\j-\i)}        
        \node[tensor] (\i \j) at (\i, \j) {\jminusi};
    };
            \node (\j index) at (\j, \j-1) {$\mu_\j$};
            \draw[-] (\j \j) -- (\j index);
    };
    \foreach \j in {4,...,5} {
    \foreach \i in {1,...,\j} {
        \pgfmathsetmacro{\jminusi}{int(\j-\i)}        
        \node[tensor] (\i \j) at (\i, \j) {\jminusi};
    };
            \node (\j index) at (\j, \j-1) {$0$};
            \draw[-] (\j \j) -- (\j index);
    };

    \foreach \j in {1,...,4} {
    \foreach \i in {1,...,\j} {
        \pgfmathsetmacro{\jplusone}{int(\j+1)}
        \draw[-] (\i \j) -- (\i \jplusone);       
    };
    };
    \foreach \i in {2,...,5} {
    \foreach \j in {\i,...,5} {
        \pgfmathsetmacro{\iminusone}{int(\i-1)}
        \draw[-] (\i \j) -- (\iminusone \j);       
    };
    };
    %\draw[-] (1.west) .. controls +(-1.5, 1) and +(1.5, 1) .. (6.east);
    \node[text width=3cm] at (8,2.5) {$\boldsymbol{=}$};

\end{tikzpicture}\hspace{-2.5cm}
\begin{tikzpicture}[inner sep=1mm, x=.6cm,y=.6cm]
%\node[text width=3cm] at (0,3) {$F^{\mu_1...\mu_4}_4 =$};
    \foreach \j in {1,...,3} {
    \foreach \i in {1,...,\j} {
        \pgfmathsetmacro{\jminusi}{int(\j-\i)}        
        \node[tensor] (\i \j) at (\i, \j) {\jminusi};
    };
            \node (\j index) at (\j, \j-1) {$\mu_\j$};
            \draw[-] (\j \j) -- (\j index);
    };

    \foreach \j in {1,...,2} {
    \foreach \i in {1,...,\j} {
        \pgfmathsetmacro{\jplusone}{int(\j+1)}
        \draw[-] (\i \j) -- (\i \jplusone);       
    };
    };
    \foreach \i in {2,...,3} {
    \foreach \j in {\i,...,3} {
        \pgfmathsetmacro{\iminusone}{int(\i-1)}
        \draw[-] (\i \j) -- (\iminusone \j);       
    };
    };
    \foreach \i in {2,...,4} {
        \pgfmathsetmacro{\iminusone}{int(\i-1)}
        \draw[-] (\i-.1, 5) -- (\iminusone+.1, 5);       
    };
    \draw[-] (4+.1, 5) -- (5, 5);      
    \node (zero) at (5, 5-1) {$0$};
    \draw[-] (zero) -- (5, 5);    
    \draw[-] (3+.1, 4) -- (4, 4);      
    \node (zero2) at (4, 4-1) {$0$};
    \draw[-] (zero2) -- (4, 4);
    \draw[-] (4,4) -- (4, 5+.1);

    \foreach \j in {1,...,3} {
        \pgfmathsetmacro{\jplusone}{int(\j+1)}
        \draw[-] ( \j 3) -- (\j,5+.1);       
    };
    \foreach \i in {2,...,3} {
        \pgfmathsetmacro{\iminusone}{int(\i-1)}
        \draw[-] (\i-.1, 4) -- (\iminusone+.1, 4);       
    };
    \node[text width=3cm] at (8,2.5) {$\boldsymbol{=}$};

\end{tikzpicture}\hspace{-2.5cm}
\begin{tikzpicture}[inner sep=1mm, x=.6cm,y=.6cm]
%\node[text width=3cm] at (0,3) {$F^{\mu_1...\mu_4}_4 =$};
    \foreach \j in {1,...,3} {
    \foreach \i in {1,...,\j} {
        \pgfmathsetmacro{\jminusi}{int(\j-\i)}        
        \node[tensor] (\i \j) at (\i, \j) {\jminusi};
    };
            \node (\j index) at (\j, \j-1) {$\mu_\j$};
            \draw[-] (\j \j) -- (\j index);
    };

    \foreach \j in {1,...,2} {
    \foreach \i in {1,...,\j} {
        \pgfmathsetmacro{\jplusone}{int(\j+1)}
        \draw[-] (\i \j) -- (\i \jplusone);       
    };
    };
    \foreach \i in {2,...,3} {
    \foreach \j in {\i,...,3} {
        \pgfmathsetmacro{\iminusone}{int(\i-1)}
        \draw[-] (\i \j) -- (\iminusone \j);       
    };
    };

\end{tikzpicture}

==> tikz5.tex <==

\begin{tikzpicture}[inner sep=1mm, x=.6cm,y=.6cm]
%\node[text width=3cm] at (0,3) {$F^{\mu_1\mu_2\mu_3}_3 =$};
    \foreach \j in {1,...,3} {
            \pgfmathsetmacro{\jz}{int(\j+3)}

    \foreach \i in {\j,...,3} {
        \pgfmathsetmacro{\jminusi}{int(-\j+\i)}        
        \node[tensor] (\j \i) at (\j, \i) {\jminusi};
    };
            \node (\j index) at (\j, \j-1) {$\mu_\j$};
            \draw[-] (\j \j) -- (\j index);
    };
    \foreach \j in {1,...,2} {
    \foreach \i in {1,...,\j} {
        \pgfmathsetmacro{\jplusone}{int(\j+1)}
        \draw[-] (\i \j) -- (\i \jplusone);       
    };
    };
    \foreach \i in {2,...,3} {
    \foreach \j in {\i,...,3} {
        \pgfmathsetmacro{\iminusone}{int(\i-1)}
        \draw[-] (\i \j) -- (\iminusone \j);       
    };
    };
    
    \foreach \j in {1,...,3} {
            \pgfmathsetmacro{\jz}{int(\j+2)}

    \foreach \i in {3,...,\jz} {
        \pgfmathsetmacro{\jminusi}{int(-\j+\i)}        
        \node[tensor] (\j \i) at (\j, \i) {\jminusi};
    };
            \node (\j index) at (\j, \j-1) {$\mu_\j$};
            \draw[-] (\j \j) -- (\j index);
    };
    \foreach \j in {4,...,5} {
            \pgfmathsetmacro{\jz}{int(\j+2)}

    \foreach \i in {\j,...,\jz} {
        \pgfmathsetmacro{\jminusi}{int(-\j+\i)}        
        \node[tensor] (\j \i) at (\j, \i) {\jminusi};
    };
            \node (\j index) at (\j, \j-1) {$0$};
            \draw[-] (\j \j) -- (\j index);
    };
        \foreach \j in {6,...,8} {
            \pgfmathsetmacro{\jz}{int(\j+3)}
        \pgfmathsetmacro{\jminusseven}{int(\j-5)}        

    \foreach \i in {6,...,\j} {
        \pgfmathsetmacro{\jminusi}{int(\j-\i)}   

        \node[tensor] (\i \j) at (\i, \j) {\jminusi};
    };
            \node (\j index) at (\j, \j-1) {$\nu_\jminusseven$};
            \draw[-] (\j \j) -- (\j index);
    };
    \foreach \j in {6,...,7} {
    \foreach \i in {6,...,\j} {
        \pgfmathsetmacro{\jplusone}{int(\j+1)}
        \draw[-] (\i \j) -- (\i \jplusone);       
    };
    };
    \foreach \i in {7,...,8} {
    \foreach \j in {\i,...,8} {
        \pgfmathsetmacro{\iminusone}{int(\i-1)}
        \draw[-] (\i \j) -- (\iminusone \j);       
    };
    };
        \foreach \i in {3,...,5} {
            \pgfmathsetmacro{\iplusone}{int(\i+1)}
    \foreach \j in {\i,...,\iplusone} {
        \pgfmathsetmacro{\jplusone}{int(\j+1)}
        \draw[-] (\i \j) -- (\i \jplusone);       
    };
    };
    \foreach \i in {4,...,6} {
            \pgfmathsetmacro{\iplusone}{int(\i-1)}
    \foreach \j in {\iplusone,...,\i} {
        \pgfmathsetmacro{\jplusone}{int(\j-1)}
        \draw[-] (\j \i) -- (\jplusone \i);       
    };
    };
    \foreach \i in {2,...,2} {
    \foreach \j in {3,...,3} {
        \pgfmathsetmacro{\jplusone}{int(\j+1)}
        \draw[-] (\i \j) -- (\i \jplusone);       
    };
    };
    \foreach \i in {5,...,5} {
    \foreach \j in {7,...,7} {
        \pgfmathsetmacro{\iplusone}{int(\i+1)}
        \draw[-] (\i \j) -- (\iplusone \j);       
    };
    };    
    \node[text width=3cm] at (10,3.5) {$\boldsymbol{=}$};
    \end{tikzpicture}
\hspace{-2.5cm}
\begin{tikzpicture}[inner sep=1mm, x=.6cm,y=.6cm]
%\node[text width=3cm] at (0,3) {$F^{\mu_1\mu_2\mu_3}_3 =$};
    \foreach \j in {1,...,3} {
            \pgfmathsetmacro{\jz}{int(\j+3)}

    \foreach \i in {\j,...,3} {
        \pgfmathsetmacro{\jminusi}{int(-\j+\i)}        
        \node[tensor] (\j \i) at (\j, \i) {\jminusi};
    };
            \node (\j index) at (\j, \j-1) {$\mu_\j$};
            \draw[-] (\j \j) -- (\j index);
    };
    \foreach \j in {1,...,2} {
    \foreach \i in {1,...,\j} {
        \pgfmathsetmacro{\jplusone}{int(\j+1)}
        \draw[-] (\i \j) -- (\i \jplusone);       
    };
    };
    \foreach \i in {2,...,3} {
    \foreach \j in {\i,...,3} {
        \pgfmathsetmacro{\iminusone}{int(\i-1)}
        \draw[-] (\i \j) -- (\iminusone \j);       
    };
    };
    
    \foreach \j in {1,...,3} {
            \pgfmathsetmacro{\jz}{int(\j+2)}

    \foreach \i in {3,...,\jz} {
        \pgfmathsetmacro{\jminusi}{int(-\j+\i)}        
        %\node[tensor] (\j \i) at (\j, \i) {\jminusi};
    };
            \node (\j index) at (\j, \j-1) {$\mu_\j$};
            %\draw[-] (\j \j) -- (\j index);
    };
    \foreach \j in {4,...,5} {
            \pgfmathsetmacro{\jz}{int(\j+2)}
    \foreach \i in {\j,...,\jz} {
        \pgfmathsetmacro{\jminusi}{int(-\j+\i)}        
        %\node[tensor] (\j \i) at (\j, \i) {\jminusi};
    };
            \node (\j index) at (\j, \j-1) {$0$};
            %\draw[-] (\j \j) -- (\j index);
    };
        \foreach \j in {6,...,8} {
            \pgfmathsetmacro{\jz}{int(\j+3)}
        \pgfmathsetmacro{\jminusseven}{int(\j-5)}        

    \foreach \i in {6,...,\j} {
        \pgfmathsetmacro{\jminusi}{int(\j-\i)}   

        \node[tensor] (\i \j) at (\i, \j) {\jminusi};
    };
            \node (\j index) at (\j, \j-1) {$\nu_\jminusseven$};
            \draw[-] (\j \j) -- (\j index);
    };
    \foreach \j in {6,...,7} {
    \foreach \i in {6,...,\j} {
        \pgfmathsetmacro{\jplusone}{int(\j+1)}
        \draw[-] (\i \j) -- (\i \jplusone);       
    };
    };
    \foreach \i in {7,...,8} {
    \foreach \j in {\i,...,8} {
        \pgfmathsetmacro{\iminusone}{int(\i-1)}
        \draw[-] (\i \j) -- (\iminusone \j);       
    };
    };
        \foreach \i in {4,...,5} {
        \draw[-] (\i index) -- (\i, \i+2.1);       
    };
        \pgfmathsetmacro{\i}{int(2)}
        \pgfmathsetmacro{\j}{int(3)}
        \draw[-] (\i \j) -- (\i, \j+1.1);       
        \pgfmathsetmacro{\i}{int(3)}
        \pgfmathsetmacro{\j}{int(3)}
        \draw[-] (\i \j) -- (3, 4+1.1);       

    \draw[-] (5-.1, 6) -- (4+.1, 6);  
    \draw[-] (4-.1, 5) -- (3+.1, 5);  
    
    \draw[-] (5, 5) -- (4+.1, 5);  
    \draw[-] (4, 4) -- (3+.1, 4);  

    \draw[-] (3-.1, 4) -- (2+.1, 4);  
    
    \pgfmathsetmacro{\i}{int(6)}
    \pgfmathsetmacro{\j}{int(6)}
    \draw[-] (\i \j) -- (5+.1, 6);  
    \pgfmathsetmacro{\i}{int(6)}
    \pgfmathsetmacro{\j}{int(7)}
    \draw[-] (\i \j) -- (5+.1, 7);  

    \node[text width=3cm] at (10,3.5) {$\boldsymbol{=}$};
    \end{tikzpicture}
\hspace{-2.5cm}
\begin{tikzpicture}[inner sep=1mm, x=.6cm,y=.6cm]
%\node[text width=3cm] at (0,3) {$F^{\mu_1\mu_2\mu_3}_3 =$};
    \foreach \j in {1,...,3} {
            \pgfmathsetmacro{\jz}{int(\j+3)}

    \foreach \i in {\j,...,3} {
        \pgfmathsetmacro{\jminusi}{int(-\j+\i)}        
        \node[tensor] (\j \i) at (\j, \i) {\jminusi};
    };
            \node (\j index) at (\j, \j-1) {$\mu_\j$};
            \draw[-] (\j \j) -- (\j index);
    };
    \foreach \j in {1,...,2} {
    \foreach \i in {1,...,\j} {
        \pgfmathsetmacro{\jplusone}{int(\j+1)}
        \draw[-] (\i \j) -- (\i \jplusone);       
    };
    };
    \foreach \i in {2,...,3} {
    \foreach \j in {\i,...,3} {
        \pgfmathsetmacro{\iminusone}{int(\i-1)}
        \draw[-] (\i \j) -- (\iminusone \j);       
    };
    };
    
    \foreach \j in {1,...,3} {
            \pgfmathsetmacro{\jz}{int(\j+2)}

    \foreach \i in {3,...,\jz} {
        \pgfmathsetmacro{\jminusi}{int(-\j+\i)}        
        %\node[tensor] (\j \i) at (\j, \i) {\jminusi};
    };
            \node (\j index) at (\j, \j-1) {$\mu_\j$};
            %\draw[-] (\j \j) -- (\j index);
    };

        \foreach \j in {6,...,8} {
            \pgfmathsetmacro{\jz}{int(\j+3)}
        \pgfmathsetmacro{\jminusseven}{int(\j-5)}        

    \foreach \i in {6,...,\j} {
        \pgfmathsetmacro{\jminusi}{int(\j-\i)}   

        \node[tensor] (\i \j) at (\i, \j) {\jminusi};
    };
            \node (\j index) at (\j, \j-1) {$\nu_\jminusseven$};
            \draw[-] (\j \j) -- (\j index);
    };
    \foreach \j in {6,...,7} {
    \foreach \i in {6,...,\j} {
        \pgfmathsetmacro{\jplusone}{int(\j+1)}
        \draw[-] (\i \j) -- (\i \jplusone);       
    };
    };
    \foreach \i in {7,...,8} {
    \foreach \j in {\i,...,8} {
        \pgfmathsetmacro{\iminusone}{int(\i-1)}
        \draw[-] (\i \j) -- (\iminusone \j);       
    };
    };


\end{tikzpicture}    
